A Compositional Approach to Verifying Modular Robotic Systems

Robotic systems used in safety-critical scenarios often rely on modular software architectures, and increasingly include autonomous components. Verifying that these modular robotic systems behave as expected requires approaches that can cope with, and preferably take advantage of, this inherent modularity. This paper describes a compositional approach to specifying the nodes in robotic systems built using the Robot Operating System (ROS), where each node is specified using First-Order Logic (FOL) Assume-Guarantee contracts that link the specification to the ROS implementation. We introduce inference rules that facilitate the composition of these node-level contracts to derive system-level properties. We also present a novel Domain-Specific Language, the ROS Contract Language (RCL), which captures a node's FOL specification and links this contract to its implementation. RCL contracts can be automatically translated, by our tool Vanda, into executable monitors; which we use to verify the contracts at runtime. We illustrate our approach through the specification and verification of an autonomous rover engaged in the remote inspection of a nuclear site, and finish with smaller examples that illustrate other useful features of our framework.

==> dia/basicbranch.tex <==
\scalebox{0.7}{
\hspace{-30pt}
\begin{tikzpicture}[node distance=1em]
\node (N1) [process,  yshift=-6em]{\parbox[t][][t]{1cm}{\centering{$1$}}};
\node (A1)[left of = N1, xshift = -2em, yshift = 2em]{\color{blue}$\mathcal{A}_1(\overline{i_1})$};
\node (G1)[right of = N1, xshift = 2em, yshift = 2em]{\color{blue}$\mathcal{G}_1(\overline{o_1})$};

\node (N2) [process, left of=N1, xshift=-5em, yshift = -6em]{\parbox[t][][t]{1cm}{\centering{$2$}}};
\node (A2)[left of = N2, xshift = -2em, yshift = -2em]{\color{blue}$\mathcal{A}_2(\overline{i_2})$};
\node (G2)[right of = N2, xshift = 2em, yshift = -2em]{\color{blue}$\mathcal{G}_2(\overline{o_2})$};

%\node (N3) [process, right of=N2, xshift=10em]{\parbox[t][][t]{1cm}{\centering{$3$}}};
%\node (A3)[left of = N3, xshift = -2em, yshift = -2em]{\color{blue}$\mathcal{A}_3(\overline{i_3})$};
%\node (G3)[right of = N3, xshift = 2em, yshift = -2em]{\color{blue}$\mathcal{G}_3(\overline{o_3})$};

\node(dots)[right of = N2, xshift = 5em]{\parbox[t][][t]{1cm}{\centering{$\bullet\bullet\bullet$}}};

\node (NN) [process, right of=dots, xshift = 5em]{\parbox[t][][t]{1cm}\centering{$n$}};
\node (AN)[left of = NN, xshift = -2em, yshift = -2em]{\color{blue}$\mathcal{A}_n(\overline{i_n})$};
\node (GN)[right of = NN, xshift = 2em, yshift = -2em]{\color{blue}$\mathcal{G}_n(\overline{o_n})$};


\draw [arrow] (N1) -- node[above]{}(N2);
%\draw [arrow] (N1) -- node[above]{}(N3);
\draw [arrow] (N1) -- node[above]{}(NN);
\end{tikzpicture}
}


==> dia/basicjoin.tex <==
\scalebox{0.7}{
\hspace{-30pt}
\begin{tikzpicture}[node distance=1em]
\node (NN) [process,  yshift=-6em]{\parbox[t][][t]{1cm}{\centering{$n$}}};
\node (ANN)[left of = NN, xshift = -2em, yshift = -2em]{\color{blue}$\mathcal{A}_n(\overline{i_n})$};
\node (GNN)[right of = NN, xshift = 2em, yshift = -2em]{\color{blue}$\mathcal{G}_n(\overline{o_n})$};

\node (N1) [process, left of=NN, xshift=-5em, yshift = 6em]{\parbox[t][][t]{1cm}{\centering{$1$}}};
\node (A1)[left of = N1, xshift = -2em, yshift = 2em]{\color{blue}$\mathcal{A}_1(\overline{i_1})$};
\node (G1)[right of = N1, xshift = 2em, yshift = 2em]{\color{blue}$\mathcal{G}_1(\overline{o_1})$};


\node(dots)[right of = N1, xshift = 5em]{\parbox[t][][t]{1cm}{\centering{$\bullet\bullet\bullet$}}};

\node (NN-1) [process, right of=dots, xshift = 5em]{\parbox[t][][t]{1cm}\centering{$n-1$}};
\node (AN-1)[left of = NN-1, xshift = -2em, yshift = 2em]{\color{blue}$\mathcal{A}_{n-1}(\overline{i_{n-1}})$};
\node (GN-1)[right of = NN-1, xshift = 2em, yshift = 2em]{\color{blue}$\mathcal{G}_{n-1}(\overline{o_{n-1}})$};


\draw [arrow] (N1) -- node[above]{}(NN);
\draw [arrow] (NN-1) -- node[above]{}(NN);
\end{tikzpicture}
}


==> dia/basicloop.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[node distance=1em]
\node (N1) [process]{\parbox[t][][t]{1cm}{\centering{$1$}}};
\node (A1)[left of = N1, xshift = -2em, yshift = 2em]{\color{blue}$\mathcal{A}_1(\overline{i_1})$};
\node (G1)[right of = N1, xshift = 2em, yshift = 2em]{\color{blue}$\mathcal{G}_1(\overline{o_1})$};

\node (N2) [process, below of=N1, yshift=-5em]{\parbox[t][][t]{1cm}{\centering{$2$}}};
\node (A2)[left of = N2, xshift = -2em, yshift = 2em]{\color{blue}$\mathcal{A}_2(\overline{i_2})$};
\node (G2)[right of = N2, xshift = 2em, yshift = 2em]{\color{blue}$\mathcal{G}_2(\overline{o_2})$};

\node (N3) [process, below of=N2, yshift = -5em]{\parbox[t][][t]{1cm}\centering{$3$}};
\node (A3)[left of = N3, xshift = -2em, yshift = 2em]{\color{blue}$\mathcal{A}_{3}(\overline{i_{3}})$};
\node (G3)[right of = N3, xshift = 2em, yshift = 2em]{\color{blue}$\mathcal{G}_{3}(\overline{o_{3}})$};

\node (N4) [process, below of=N3, yshift = -5em]{\parbox[t][][t]{1cm}\centering{$4$}};
\node (A4)[left of = N4, xshift = -2em, yshift = 2em]{\color{blue}$\mathcal{A}_{4}(\overline{i_{4}})$};
\node (G4)[right of = N4, xshift = 2em, yshift = 2em]{\color{blue}$\mathcal{G}_{4}(\overline{o_{4}})$};


\draw [arrow] (N1) -- node[above]{}(N2);
\draw [arrow] (N2) to [out=-120,in=120](N3);
\draw [arrow] (N3) -- node[above]{}(N4);
\draw [arrow] (N3) to [out=60,in=-60] (N2);
\end{tikzpicture}
}


==> dia/basicsequential.tex <==
\scalebox{0.7}{
\hspace{-20pt}
\begin{tikzpicture}[node distance=1em]
\node (N1) [process]{\parbox[t][][t]{1cm}{\centering{$1$}}};
\node (A1)[left of = N1, xshift = -2em, yshift = 2em]{\color{blue}$\mathcal{A}_1(\overline{i_1})$};
\node (G1)[right of = N1, xshift = 2em, yshift = 2em]{\color{blue}$\mathcal{G}_1(\overline{o_1})$};

\node (N2) [below of=N1, yshift=-4em]{\parbox[t][][t]{1cm}{\centering{$\bullet$}}};
\node (A2)[below of = N2]{$\bullet$};
\node (G2)[below of = A2]{$\bullet$};

\node (N3) [process, below of=G2, yshift = -4em]{\parbox[t][][t]{1cm}\centering{$n$}};
\node (A3)[left of = N3, xshift = -2em, yshift = 2em]{\color{blue}$\mathcal{A}_{n}(\overline{i_{n}})$};
\node (G3)[right of = N3, xshift = 2em, yshift = 2em]{\color{blue}$\mathcal{G}_{n}(\overline{o_{n}})$};


\draw [arrow] (N1) -- node[above]{}(N2);
\draw [arrow] (G2) -- node[above]{}(N3);
\end{tikzpicture}
}


==> dia/process-flowchart.tex <==
\scalebox{0.65}{
\begin{tikzpicture}[font=\sffamily]

\node (Step1) [trapezium, draw, align=center, text width = 3cm, shape border rotate=180]{Step 1: Abstract ROS Graph into System Model};
%\node (A1)[left of = N1, xshift = -2em, yshift = 2em]{\color{blue}$\mathcal{A}_1(\overline{i_1})$};
%\node (G1)[right of = N1, xshift = 2em, yshift = 2em]{\color{blue}$\mathcal{G}_1(\overline{o_1})$};

\node (Step2) [trapezium, draw, align=center, text width =2cm, shape border rotate=180, right of=Step1, node distance=5cm]{Step 2: Write RCL Contracts};
%\node (A2)[left of = N2, xshift = -2em, yshift = -2em]{\color{blue}$\mathcal{A}_2(\overline{i_2})$};
%\node (G2)[right of = N2, xshift = 2em, yshift = -2em]{\color{blue}$\mathcal{G}_2(\overline{o_2})$};

%\node (N3) [process, right of=N2, xshift=10em]{\parbox[t][][t]{1cm}{\centering{$3$}}};
%\node (A3)[left of = N3, xshift = -2em, yshift = -2em]{\color{blue}$\mathcal{A}_3(\overline{i_3})$};
%\node (G3)[right of = N3, xshift = 2em, yshift = -2em]{\color{blue}$\mathcal{G}_3(\overline{o_3})$};

%\node(dots)[right of = N2, xshift = 5em]{\parbox[t][][t]{1cm}{\centering{$\bullet\bullet\bullet$}}};

\node (Step3) [trapezium, draw, align=center, text width = 3cm, shape border rotate=180, right of=Step2, node distance=5cm]{Step 3: Reason about Contracts with Calculus};
%\node (AN)[left of = NN, xshift = -2em, yshift = -2em]{\color{blue}$\mathcal{A}_n(\overline{i_n})$};
%\node (GN)[right of = NN, xshift = 2em, yshift = -2em]{\color{blue}$\mathcal{G}_n(\overline{o_n})$}

\node (Step4a) [draw, rectangle, rounded corners, text width =3cm, right of = Step3, yshift = 2cm, node distance=4cm] {Step 4a: Heterogeneous Verification of Nodes};

\node (Step4b) [process, text width =3cm, right of = Step3, yshift = -2cm, node distance=4cm] {Step 4b: Vanda Generates Runtime Monitors from RCL Contracts};


\draw [arrow, ultra thick] (Step1) -- (Step2);
%\draw [arrow] (N1) -- node[above]{}(N3);
\draw [arrow, ultra thick] (Step2) -- (Step3);
\draw [arrow, ultra thick] (Step3) -- (Step4a);
\draw [arrow, ultra thick] (Step3) -- (Step4b);
\end{tikzpicture}
}


==> dia/rosmon.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\begin{figure*}[t]
\centering

\scalebox{0.55}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

%Shape: Rectangle [id:dp5658072083155071] 
\draw   (90,84) -- (172,84) -- (172,124) -- (90,124) -- cycle ;
%Shape: Folded Corner [id:dp10859591456829709] 
\draw  [fill={rgb, 255:red, 224; green, 214; blue, 123 }  ,fill opacity=1 ] (46.1,68) -- (23,68) -- (23,22) -- (56,22) -- (56,58.1) -- cycle -- (46.1,68) ; \draw   (56,58.1) -- (48.08,60.08) -- (46.1,68) ;
%Shape: Folded Corner [id:dp6498134740784222] 
%\draw  [fill={rgb, 255:red, 108; green, 154; blue, 209 }  ,fill opacity=1 ] (24.1,167) -- (1,167) -- (1,121) -- (34,121) -- (34,157.1) -- cycle -- (24.1,167) ; \draw   (34,157.1) -- (26.08,159.08) -- (24.1,167) ;
%Shape: Folded Corner [id:dp3507273296055713] 
%\draw  [fill={rgb, 255:red, 108; green, 154; blue, 209 }  ,fill opacity=1 ] (44.1,187) -- (21,187) -- (21,141) -- (54,141) -- (54,177.1) -- cycle -- (44.1,187) ; \draw   (54,177.1) -- (46.08,179.08) -- (44.1,187) ;
%Shape: Folded Corner [id:dp28662865345097077] 
%\draw  [fill={rgb, 255:red, 108; green, 154; blue, 209 }  ,fill opacity=1 ] (61.1,215) -- (38,215) -- (38,169) -- (71,169) -- (71,205.1) -- cycle -- (61.1,215) ; \draw   (71,205.1) -- (63.08,207.08) -- (61.1,215) ;
%Curve Lines [id:da3840729012796109] 
\draw    (55,50) .. controls (82.3,48.05) and (69.67,66.06) .. (88.49,82.72) ;
\draw [shift={(90,84)}, rotate = 218.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da9764795447535192] 
%\draw    (62,157) .. controls (97.64,117.4) and (111.72,168.95) .. (131.4,126.32) ;
%\draw [shift={(132,125)}, rotate = 473.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Folded Corner [id:dp597416706578024] 
\draw  [fill={rgb, 255:red, 108; green, 154; blue, 209 }  ,fill opacity=1 ] (317.1,127) -- (294,127) -- (294,81) -- (327,81) -- (327,117.1) -- cycle -- (317.1,127) ; \draw   (327,117.1) -- (319.08,119.08) -- (317.1,127) ;
%Shape: Folded Corner [id:dp8335129192545355] 
\draw  [fill={rgb, 255:red, 108; green, 154; blue, 209 }  ,fill opacity=1 ] (337.1,147) -- (314,147) -- (314,101) -- (347,101) -- (347,137.1) -- cycle -- (337.1,147) ; \draw   (347,137.1) -- (339.08,139.08) -- (337.1,147) ;
%Shape: Folded Corner [id:dp42897442855064605] 
\draw  [fill={rgb, 255:red, 108; green, 154; blue, 209 }  ,fill opacity=1 ] (354.1,175) -- (331,175) -- (331,129) -- (364,129) -- (364,165.1) -- cycle -- (354.1,175) ; \draw   (364,165.1) -- (356.08,167.08) -- (354.1,175) ;
%Curve Lines [id:da1947955985391887] 
\draw    (172,104) .. controls (199.36,118.93) and (224.25,141.77) .. (302.32,139.04) ;
\draw [shift={(303.5,139)}, rotate = 537.8299999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Folded Corner [id:dp9961415435587477] 
\draw  [fill={rgb, 255:red, 108; green, 154; blue, 209 }  ,fill opacity=1 ] (304.1,236) -- (281,236) -- (281,190) -- (314,190) -- (314,226.1) -- cycle -- (304.1,236) ; \draw   (314,226.1) -- (306.08,228.08) -- (304.1,236) ;
%Curve Lines [id:da4798974261402149] 
\draw    (172,104) .. controls (197.37,116.94) and (178.69,193.23) .. (279.47,190.05) ;
\draw [shift={(281,190)}, rotate = 537.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp18597716274397302] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (230,34.5) -- (400,34.5) -- (400,263) -- (230,263) -- cycle ;
%Shape: Folded Corner [id:dp06180536435331474] 
% \draw  [fill={rgb, 255:red, 224; green, 214; blue, 123 }  ,fill opacity=1 ] (184.1,240) -- (161,240) -- (161,194) -- (194,194) -- (194,230.1) -- cycle -- (184.1,240) ; \draw   (194,230.1) -- (186.08,232.08) -- (184.1,240) ;
% %Curve Lines [id:da662631420100276] 
% \draw    (172,104) .. controls (202.69,126.77) and (147.13,143.66) .. (160.57,192.51) ;
% \draw [shift={(161,194)}, rotate = 253.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da1911704238479609] 
\draw    (315.5,201) .. controls (364.01,214.86) and (381.16,123.85) .. (444.56,121.06) ;
\draw [shift={(446.5,121)}, rotate = 539.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Folded Corner [id:dp6562622688795909] 
\draw  [fill={rgb, 255:red, 194; green, 108; blue, 214 }  ,fill opacity=1 ] (469.1,133) -- (446,133) -- (446,87) -- (479,87) -- (479,123.1) -- cycle -- (469.1,133) ; \draw   (479,123.1) -- (471.08,125.08) -- (469.1,133) ;
%Shape: Ellipse [id:dp2625004610511473] 
\draw   (467,192.5) .. controls (467,179.52) and (490.95,169) .. (520.5,169) .. controls (550.05,169) and (574,179.52) .. (574,192.5) .. controls (574,205.48) and (550.05,216) .. (520.5,216) .. controls (490.95,216) and (467,205.48) .. (467,192.5) -- cycle ;
%Curve Lines [id:da6532525036337496] 
\draw    (316.53,215.81) .. controls (382.37,241.21) and (409.05,167.76) .. (465.29,191.74) ;
\draw [shift={(467,192.5)}, rotate = 204.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(314.5,215)}, rotate = 22.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Folded Corner [id:dp08298483082980901] 
\draw  [fill={rgb, 255:red, 119; green, 221; blue, 197 }  ,fill opacity=1 ] (458.1,274) -- (435,274) -- (435,228) -- (468,228) -- (468,264.1) -- cycle -- (458.1,274) ; \draw   (468,264.1) -- (460.08,266.08) -- (458.1,274) ;
%Curve Lines [id:da749638795839584] 
\draw    (520.41,218.31) .. controls (519.83,242.69) and (531.75,257.34) .. (468.93,246.34) ;
\draw [shift={(467,246)}, rotate = 370.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(520.5,216)}, rotate = 93.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da07417620686667714] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (196.5,217) .. controls (236.5,187) and (242.5,243) .. (282.5,213) ;


%Curve Lines [id:da8391282915004225] 
\draw    (479,109) .. controls (527.02,122.72) and (471.32,147) .. (487.89,170.56) ;
\draw [shift={(489,172)}, rotate = 230.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da41030525170224474] 
\draw    (298.85,186.06) .. controls (285.58,145.79) and (303.42,154.29) .. (319.73,153.16) ;
\draw [shift={(321.5,153)}, rotate = 533.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(299.5,188)}, rotate = 251.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (131,104) node  [scale=1.3] [align=center] {instrument};
% Text Node
\draw (40,9) node [scale=1.5] [align=left] {config.yaml};
% Text Node
%\draw (40,239) node [scale=0.9] [align=center] {nodes};
% Text Node
\draw (318,62) node [scale=1.5] [align=center] {nodes};
% Text Node
\draw (296,249) node [scale=1.5] [align=left] {monitor.py};
% Text Node
\draw (385,22) node  [scale=1.5] [align=left] {ROS};
% Text Node
%\draw (175,253) node [scale=0.9] [align=left] {monitor.yaml};
% Text Node
\draw (462,74) node [scale=1.5] [align=left] {log.txt};
% Text Node
\draw (520.5,192.5) node  [scale=1.3] [align=center] {oracle};
% Text Node
\draw (450,215) node [scale=1.5] [align=left] {spec};
% Text Node
\draw (442,177) node [scale=1.5] [align=left] {online};
% Text Node
\draw (515,151) node [scale=1.5] [align=left] {offline};


\end{tikzpicture}

}
\caption{High-level overview of ROSMonitoring~\cite{DBLP:conf/taros/FerrandoC0AFM20}.}
\label{fig:rosmon-pipeline}
\end{figure*}


==> dia/simpleremoteinspection.tex <==
%\hspace{-10pt}
\begin{figure}[t]
%\hspace{80pt}
\centering
\scalebox{0.9}{
\hspace{-90pt}
\begin{tikzpicture}[node distance=1.5em]

\node (anchor) {}; 
\node (amcl) [process, right of = anchor, xshift = 20em] {\parbox[t][][t]{3cm}{\centering Localisation}};
\node(amclspec)[right of = amcl, xshift = 8em]{\parbox[t][][t]{3cm}{\centering \begin{tabular}{l}
		\textbf{$\overline{i_L}$:} sensors : SensorsType\\% $odometry \in \mathbb{R} \times \mathbb{R} \land linear\_vel\_x \in \mathbb{R} \land linear\_vel\_y \in \mathbb{R}$ \\ $\land linear\_vel\_z \in \mathbb{R}  \land angular\_vel\_x \in \mathbb{R} \land angular\_vel\_y \in \mathbb{R}$ \\ $\land angular\_vel\_z \in \mathbb{R}$\\ 
		\textbf{$\overline{o_L}$:} position : PositionType%, p\_position \in \mathbb{R} \times \mathbb{R}$\\ %make wayP a partial function
% 		$\mathcal{A}_L(\overline{i_L}): true$\\%\quad | odometry | \; \neq \emptyset$\\
% 		$\mathcal{G}_L(\overline{o_L}): \exists! x, y \in  \mathbb{R} \cdot  position(x, y) = true$ \\ 
% 		$ $\\
% 		%%marie: I am at a unique position
% 		\hline
% 		%% \forall x, y, x', y' \cdots x, y, x', y' \in \mathbb{R}$ \\
% 		%% $ \quad \quad \land position(x, y) \land position(x', y') \Rightarrow x = x' \land y = y' \\$
% 		% $ \quad \exists! (x, y) \cdot (x, y) \in  \mathbb{R} \times \mathbb{R} \land  position(x, y)$
% %%		$\quad linear\_vel\_x > 0 \lor linear\_vel\_y  > 0 \lor linear\_vel\_z  > 0$ \\ $\lor angular\_vel\_x  > 0$ \\ $\lor angular\_vel\_y  > 0$ \\ $\lor angular\_vel\_z  > 0 \Rightarrow position $\\
		\end{tabular}}};

\node (navigation) [process, below of = amcl, yshift = -4em] {\parbox[t][][t]{3cm}{\centering Navigation}};
\node(navigationspec)[right of = navigation, xshift = 8em]{\parbox[t][][t]{3cm}{\centering \begin{tabular}{l}
		\textbf{$\overline{i_N}$:} position : PositionType, \\ \quad command : CommandSet\\ %partial function
		\textbf{$\overline{o_N}$:} at : AtType
% 		$\mathcal{A}_N(\overline{i_N}): \exists! x,y \in \mathbb{R} \cdot position(x,y) = true$\\
% 	%	$\quad\quad\quad\quad\quad \land \exists x,y' \cdot x',y' \in \mathbb{R} \land command = move(x',y')$\\
% 		$\mathcal{G}_N(\overline{o_N}): \forall x, y \in \mathbb{R} \cdot command = move(x,y) $\\
% 		%%marie: not sure if this is exists or forall
		
% 		%\neg position = \langle x, y \rangle \Rightarrow \neg at = \langle x, y \rangle $\\
% 		%% \land \neg wayP(x, y) = i$  \\
% 		%%$ \quad \quad \Rightarrow \neg( currentLoc = i)$ \;\;\; {\color{red} This is a problem} \\
% 		$\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\; \land position(x, y) = true \Leftrightarrow  at(x,y) = true$\\
% 		$ $\\\hline
% 		%% $\quad \land \forall x, y \cdot x, y \in \mathbb{R} \land command \neq move(x,y) \lor position(x, y) = false \Rightarrow  at(x,y) = false$
% 		%% $\;\;\; \land (command = move(i) \land stuff\_from\_localisation \Rightarrow fail?)$
		\end{tabular}}};




\node (agent) [process, below of = navigation, yshift = -4em] {\parbox[t][][t]{3cm}{\centering Agent}};
\node(agentspec)[right of = agent, xshift = 8em]{\parbox[t][][t]{3cm}{\centering \begin{tabular}{l}
		$\overline{i_A}$: wayP : WayP, at : AtType, \\ \quad radiationStatus : RadStat, \\ \quad inspected : InspectedType \\
		% $\;\;\;at \in \mathbb{N} \cross \mathbb{N} \rightarrow \{true,false\},$\\ inspected: \mathbb{N} \rightarrow \{true,false\}$ \\ 
		\textbf{$\overline{o_A}$:} command : CommandSet
% 		$\mathcal{A}_A(\overline{i_A}):radiationStatus \in \{red, orange, green\}$\\
% 		$\mathcal{G}_A(\overline{o_A}): $\\
% 		$\;\;\; \forall x', y' \in \mathbb{R}, i \in\mathbb{N}\cdot $\\
% 		$\quad \quad (at(x', y') = true \land wayP(x', y') = i \land inspected(i) = true $ \\
% 		$\quad \quad  \land radiationStatus \notin \{red, orange\}  $ \\ 
% 		$\quad \quad \quad\Rightarrow \exists x, y \in \mathbb{R}\cdot wayP(x, y) = i+1 \land command = move(x,y)) $\\
% 		$\quad\quad \land (at(x', y') = true \land wayP(x', y') = i  \land inspected(i) = false $ \\
% 		$\quad \quad \quad \Rightarrow command = inspect(i))$\\
% 		$\quad \quad\land (radiationStatus \in \{red, orange\} \lor \neg (\exists x,y \in \mathbb{R}\cdot wayP(x, y) = i+1 )$ \\ 
% 		$\quad \quad \quad\Rightarrow \exists x'', y'' \in \mathbb{R}\cdot wayP(x'', y'') = 0 \land command = move(x'',y''))$ \\
% 		$ $\\\hline
% % \\
% 		%{\color{red}$\land command = inspect(i) \Rightarrow % X(inspected(i) = true))$}
		\end{tabular}}};

		
\node (radsensor) [process, below of = agent, yshift = -4em] {\parbox[t][][t]{3cm}{\centering Radiation Sensor}};
\node(radsensorspec)[right of = radsensor, xshift = 8em]{\parbox[t][][t]{3cm}{\centering \begin{tabular}{l}
		$\overline{i_R}$: r : REAL,\\ \quad command : CommandSet \\ 
		$\overline{o_R}$: radiationStatus : RadStat, \\ \quad inspected : InspectedType
% 		$\mathcal{A}_R(\overline{i_R}): 0 \leq r $\\%\land (\exists i \cdot i \in \mathbb{R} \land command = inspect(i))$\\
% 		$\mathcal{G}_R(\overline{o_R})$: $ \forall i \in \mathbb{N} \cdot command = inspect(i)\Rightarrow (inspected(i) = true $\\  
% 		$\quad \quad \quad \quad \land (0 \leq r < 120 \Rightarrow radiationStatus = green)$\\
% 		$ \quad \quad \quad \quad \land (120 \leq r < 250 \Rightarrow radiationStatus = orange)$\\
% 		$\quad \quad \quad \quad  \land (250 \leq r \Rightarrow radiationStatus = red))$
        \end{tabular}}};

\draw [arrow] (amcl) to (navigation);
\draw [arrow] (agent) to [out=120,in=-120] node[right]{}(navigation);
\draw [arrow] (navigation) to [out=-30,in=30] node[right]{}(agent);
\draw [arrow] (radsensor) to [out=120,in=-120] node[right]{}(agent);
\draw [arrow] (agent) to [out=-30,in=30] node[right]{}(radsensor);

\node(types)[left of = amcl, yshift = -9em, xshift = -12em]{\parbox[t][][t]{4cm}{\centering \footnotesize \textbf{Context} \begin{tabular}{l}
	 $ WayP : \mathbb{R} \times \mathbb{R} \rightarrow \mathbb{N} $ \\
		 $ RadStat : \{red, orange, green\} $ \\
		 $ CommandSet : \{move(\mathbb{R}, \mathbb{R}), inspect(\mathbb{N})\} $ \\
		 $ PositionType : \mathbb{R} \times \mathbb{R} \rightarrow \mathbb{B} $ \\
		 $ AtType : \mathbb{R} \times \mathbb{R} \rightarrow \mathbb{B} $ \\
		 $ InspectedType : \mathbb{N} \rightarrow \mathbb{B} $ \\
		 $ SensorsType : \emptyset $
		\end{tabular}}};

\end{tikzpicture}}

\caption{System model for the remote inspection case study. Arrows indicate data flow between the nodes.}
\label{fig:contracts}
\end{figure}
